Gauge fields in the presence of the electroweak bubble wall

The gauge field theory of the standard electroweak model in the presence of the electroweak bubble wall is investigated with a view to its applications to microscopic phenomena, which are believed to have occurred during the phase transition in the early universe. The asymptotic fields are defined anew so that the effects of the position-dependent Higgs condensate are taken into account through the position-dependent $W$ and $Z$ boson masses. A novel method of massive gauge field quantization in the $R_{\xi}$-gauge with $\xi =1$ is proposed for the case of the position-dependent masses. Our procedure is based on the eigenfunction expansion method associated with second-order differential operators, i.e., a sort of generalized Fourier expansion. The commutation relations of creation and annihilation operators of various wave propagation modes are given in terms of what is known as the spectral function. The decoupling of unphysical states from the physical S-matrix is also investigated along the line of Kugo-Ojima's quartet mechanism on the basis of the BRST symmetry. It is pointed out that one of the quartet fields is not merely the unphysical scalar field but should be a linear combination of the unphysical scalar and the gauge fields. The physical and unphysical polarizations of the gauge field waves are unambiguously distinguished and this will help us evaluate the friction caused by the physical polarization states of $W$ and $Z$ boson waves on the bubble wall during the phase transition in the early universe.

==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(33.00,18.40)(5.00,-18.30)
% VECTOR 2 0 3 0
% 2 1983 2002 1983 608
% 
\special{pn 8}%
\special{pa 1983 1602}%
\special{pa 1983 208}%
\special{fp}%
\special{sh 1}%
\special{pa 1983 208}%
\special{pa 1963 275}%
\special{pa 1983 261}%
\special{pa 2003 275}%
\special{pa 1983 208}%
\special{fp}%
% STR 2 0 3 0
% 3 1920 510 1920 560 2 0
% $v(z)$
\put(19.2000,-1.6000){\makebox(0,0)[lb]{$v(z)$}}%
% LINE 2 0 3 0
% 2 1983 859 2027 859
% 
\special{pn 8}%
\special{pa 1983 459}%
\special{pa 2027 459}%
\special{fp}%
% STR 2 0 3 0
% 3 2060 791 2060 840 2 0
% $v_{0}$
\put(20.6000,-4.4000){\makebox(0,0)[lb]{$v_{0}$}}%
% STR 2 0 3 0
% 3 3800 1801 3800 1850 369 254
% $z$
\put(38.0000,-14.5000){\makebox(0,0)[lb]{$z$}}%
% STR 2 0 3 0
% 3 2830 1251 2830 1300 2 0
% symmetry-
\put(28.3000,-9.0000){\makebox(0,0)[lb]{symmetry-broken}}%
% STR 2 0 3 0
% 3 520 1261 520 1310 2 0
% symmetry-
\put(5.2000,-9.1000){\makebox(0,0)[lb]{symmetry-restored}}%
% STR 2 0 3 0
% 3 2020 1910 2020 1960 369 254
% $O$
\put(20.2000,-15.6000){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0
% 3 1270 2331 1270 2400 2 0
% electroweak bubble wall 
\put(12.7000,-20.0000){\makebox(0,0)[lb]{electroweak bubble wall }}%
% STR 2 0 3 0
% 3 500 1380 500 1480 2 0
% restored region
\put(5.0000,-10.8000){\makebox(0,0)[lb]{\:region}}%
% STR 2 0 3 0
% 3 2850 1380 2850 1480 2 0
% broken region
\put(28.5000,-10.8000){\makebox(0,0)[lb]{region}}%
% FUNC 0 0 3 0
% 9 780 820 3300 1840 1980 1840 2610 1840 1980 860 780 820 3300 1840 0 3 0 0
% (0.1*exp(-2.1*x)+exp(2.1*x))/(exp(-2.1*x)+exp(2.1*x))
\special{pn 20}%
\special{pa 780 1342}%
\special{pa 785 1342}%
\special{pa 790 1342}%
\special{pa 795 1342}%
\special{pa 800 1342}%
\special{pa 805 1342}%
\special{pa 810 1342}%
\special{pa 815 1342}%
\special{pa 820 1342}%
\special{pa 825 1342}%
\special{pa 830 1342}%
\special{pa 835 1342}%
\special{pa 840 1342}%
\special{pa 845 1342}%
\special{pa 850 1342}%
\special{pa 855 1342}%
\special{pa 860 1341}%
\special{pa 865 1341}%
\special{pa 870 1341}%
\special{pa 875 1341}%
\special{pa 880 1341}%
\special{pa 885 1341}%
\special{pa 890 1341}%
\special{pa 895 1341}%
\special{pa 900 1341}%
\special{pa 905 1341}%
\special{pa 910 1341}%
\special{pa 915 1341}%
\special{pa 920 1341}%
\special{pa 925 1341}%
\special{pa 930 1341}%
\special{pa 935 1341}%
\special{pa 940 1341}%
\special{pa 945 1341}%
\special{pa 950 1341}%
\special{pa 955 1341}%
\special{pa 960 1341}%
\special{pa 965 1341}%
\special{pa 970 1341}%
\special{pa 975 1341}%
\special{pa 980 1341}%
\special{pa 985 1341}%
\special{pa 990 1341}%
\special{pa 995 1341}%
\special{pa 1000 1341}%
\special{pa 1005 1341}%
\special{pa 1010 1341}%
\special{pa 1015 1341}%
\special{pa 1020 1341}%
\special{pa 1025 1340}%
\special{pa 1030 1340}%
\special{pa 1035 1340}%
\special{pa 1040 1340}%
\special{pa 1045 1340}%
\special{pa 1050 1340}%
\special{pa 1055 1340}%
\special{pa 1060 1340}%
\special{pa 1065 1340}%
\special{pa 1070 1340}%
\special{pa 1075 1340}%
\special{pa 1080 1340}%
\special{pa 1085 1340}%
\special{pa 1090 1340}%
\special{pa 1095 1340}%
\special{pa 1100 1340}%
\special{pa 1105 1339}%
\special{pa 1110 1339}%
\special{pa 1115 1339}%
\special{pa 1120 1339}%
\special{pa 1125 1339}%
\special{pa 1130 1339}%
\special{pa 1135 1339}%
\special{pa 1140 1339}%
\special{pa 1145 1339}%
\special{pa 1150 1339}%
\special{pa 1155 1338}%
\special{pa 1160 1338}%
\special{pa 1165 1338}%
\special{pa 1170 1338}%
\special{pa 1175 1338}%
\special{pa 1180 1338}%
\special{pa 1185 1338}%
\special{pa 1190 1337}%
\special{pa 1195 1337}%
\special{pa 1200 1337}%
\special{pa 1205 1337}%
\special{pa 1210 1337}%
\special{pa 1215 1337}%
\special{pa 1220 1336}%
\special{pa 1225 1336}%
\special{pa 1230 1336}%
\special{pa 1235 1336}%
\special{pa 1240 1336}%
\special{pa 1245 1335}%
\special{pa 1250 1335}%
\special{pa 1255 1335}%
\special{pa 1260 1335}%
\special{pa 1265 1335}%
\special{pa 1270 1334}%
\special{sp}%
\special{pa 1270 1334}%
\special{pa 1275 1334}%
\special{pa 1280 1334}%
\special{pa 1285 1334}%
\special{pa 1290 1333}%
\special{pa 1295 1333}%
\special{pa 1300 1333}%
\special{pa 1305 1332}%
\special{pa 1310 1332}%
\special{pa 1315 1332}%
\special{pa 1320 1331}%
\special{pa 1325 1331}%
\special{pa 1330 1331}%
\special{pa 1335 1330}%
\special{pa 1340 1330}%
\special{pa 1345 1329}%
\special{pa 1350 1329}%
\special{pa 1355 1329}%
\special{pa 1360 1328}%
\special{pa 1365 1328}%
\special{pa 1370 1327}%
\special{pa 1375 1327}%
\special{pa 1380 1326}%
\special{pa 1385 1326}%
\special{pa 1390 1325}%
\special{pa 1395 1325}%
\special{pa 1400 1324}%
\special{pa 1405 1323}%
\special{pa 1410 1323}%
\special{pa 1415 1322}%
\special{pa 1420 1321}%
\special{pa 1425 1321}%
\special{pa 1430 1320}%
\special{pa 1435 1319}%
\special{pa 1440 1319}%
\special{pa 1445 1318}%
\special{pa 1450 1317}%
\special{pa 1455 1316}%
\special{pa 1460 1315}%
\special{pa 1465 1314}%
\special{pa 1470 1314}%
\special{pa 1475 1313}%
\special{pa 1480 1312}%
\special{pa 1485 1311}%
\special{pa 1490 1310}%
\special{pa 1495 1309}%
\special{pa 1500 1307}%
\special{pa 1505 1306}%
\special{pa 1510 1305}%
\special{pa 1515 1304}%
\special{pa 1520 1303}%
\special{pa 1525 1301}%
\special{pa 1530 1300}%
\special{pa 1535 1299}%
\special{pa 1540 1297}%
\special{pa 1545 1296}%
\special{pa 1550 1295}%
\special{pa 1555 1293}%
\special{pa 1560 1291}%
\special{pa 1565 1290}%
\special{pa 1570 1288}%
\special{pa 1575 1286}%
\special{pa 1580 1285}%
\special{pa 1585 1283}%
\special{pa 1590 1281}%
\special{pa 1595 1279}%
\special{pa 1600 1277}%
\special{pa 1605 1275}%
\special{pa 1610 1273}%
\special{pa 1615 1271}%
\special{pa 1620 1269}%
\special{pa 1625 1266}%
\special{pa 1630 1264}%
\special{pa 1635 1262}%
\special{pa 1640 1259}%
\special{pa 1645 1257}%
\special{pa 1650 1254}%
\special{pa 1655 1251}%
\special{pa 1660 1249}%
\special{pa 1665 1246}%
\special{pa 1670 1243}%
\special{pa 1675 1240}%
\special{pa 1680 1237}%
\special{pa 1685 1234}%
\special{pa 1690 1231}%
\special{pa 1695 1227}%
\special{pa 1700 1224}%
\special{pa 1705 1220}%
\special{pa 1710 1217}%
\special{pa 1715 1213}%
\special{pa 1720 1210}%
\special{pa 1725 1206}%
\special{pa 1730 1202}%
\special{pa 1735 1198}%
\special{pa 1740 1194}%
\special{pa 1745 1190}%
\special{pa 1750 1185}%
\special{pa 1755 1181}%
\special{pa 1760 1177}%
\special{sp}%
\special{pa 1760 1177}%
\special{pa 1765 1172}%
\special{pa 1770 1168}%
\special{pa 1775 1163}%
\special{pa 1780 1158}%
\special{pa 1785 1153}%
\special{pa 1790 1148}%
\special{pa 1795 1143}%
\special{pa 1800 1138}%
\special{pa 1805 1133}%
\special{pa 1810 1127}%
\special{pa 1815 1122}%
\special{pa 1820 1116}%
\special{pa 1825 1111}%
\special{pa 1830 1105}%
\special{pa 1835 1099}%
\special{pa 1840 1093}%
\special{pa 1845 1087}%
\special{pa 1850 1081}%
\special{pa 1855 1075}%
\special{pa 1860 1069}%
\special{pa 1865 1062}%
\special{pa 1870 1056}%
\special{pa 1875 1049}%
\special{pa 1880 1043}%
\special{pa 1885 1036}%
\special{pa 1890 1029}%
\special{pa 1895 1023}%
\special{pa 1900 1016}%
\special{pa 1905 1009}%
\special{pa 1910 1002}%
\special{pa 1915 995}%
\special{pa 1920 988}%
\special{pa 1925 981}%
\special{pa 1930 974}%
\special{pa 1935 967}%
\special{pa 1940 959}%
\special{pa 1945 952}%
\special{pa 1950 945}%
\special{pa 1955 938}%
\special{pa 1960 930}%
\special{pa 1965 923}%
\special{pa 1970 916}%
\special{pa 1975 908}%
\special{pa 1980 901}%
\special{pa 1985 894}%
\special{pa 1990 886}%
\special{pa 1995 879}%
\special{pa 2000 872}%
\special{pa 2005 864}%
\special{pa 2010 857}%
\special{pa 2015 850}%
\special{pa 2020 843}%
\special{pa 2025 835}%
\special{pa 2030 828}%
\special{pa 2035 821}%
\special{pa 2040 814}%
\special{pa 2045 807}%
\special{pa 2050 800}%
\special{pa 2055 793}%
\special{pa 2060 786}%
\special{pa 2065 779}%
\special{pa 2070 773}%
\special{pa 2075 766}%
\special{pa 2080 759}%
\special{pa 2085 753}%
\special{pa 2090 746}%
\special{pa 2095 740}%
\special{pa 2100 733}%
\special{pa 2105 727}%
\special{pa 2110 721}%
\special{pa 2115 715}%
\special{pa 2120 709}%
\special{pa 2125 703}%
\special{pa 2130 697}%
\special{pa 2135 691}%
\special{pa 2140 686}%
\special{pa 2145 680}%
\special{pa 2150 675}%
\special{pa 2155 669}%
\special{pa 2160 664}%
\special{pa 2165 659}%
\special{pa 2170 654}%
\special{pa 2175 649}%
\special{pa 2180 644}%
\special{pa 2185 639}%
\special{pa 2190 634}%
\special{pa 2195 630}%
\special{pa 2200 625}%
\special{pa 2205 621}%
\special{pa 2210 617}%
\special{pa 2215 612}%
\special{pa 2220 608}%
\special{pa 2225 604}%
\special{pa 2230 600}%
\special{pa 2235 596}%
\special{pa 2240 592}%
\special{pa 2245 589}%
\special{pa 2250 585}%
\special{sp}%
\special{pa 2250 585}%
\special{pa 2255 582}%
\special{pa 2260 578}%
\special{pa 2265 575}%
\special{pa 2270 571}%
\special{pa 2275 568}%
\special{pa 2280 565}%
\special{pa 2285 562}%
\special{pa 2290 559}%
\special{pa 2295 556}%
\special{pa 2300 553}%
\special{pa 2305 551}%
\special{pa 2310 548}%
\special{pa 2315 545}%
\special{pa 2320 543}%
\special{pa 2325 540}%
\special{pa 2330 538}%
\special{pa 2335 536}%
\special{pa 2340 533}%
\special{pa 2345 531}%
\special{pa 2350 529}%
\special{pa 2355 527}%
\special{pa 2360 525}%
\special{pa 2365 523}%
\special{pa 2370 521}%
\special{pa 2375 519}%
\special{pa 2380 517}%
\special{pa 2385 516}%
\special{pa 2390 514}%
\special{pa 2395 512}%
\special{pa 2400 511}%
\special{pa 2405 509}%
\special{pa 2410 507}%
\special{pa 2415 506}%
\special{pa 2420 505}%
\special{pa 2425 503}%
\special{pa 2430 502}%
\special{pa 2435 501}%
\special{pa 2440 499}%
\special{pa 2445 498}%
\special{pa 2450 497}%
\special{pa 2455 496}%
\special{pa 2460 495}%
\special{pa 2465 493}%
\special{pa 2470 492}%
\special{pa 2475 491}%
\special{pa 2480 490}%
\special{pa 2485 489}%
\special{pa 2490 488}%
\special{pa 2495 488}%
\special{pa 2500 487}%
\special{pa 2505 486}%
\special{pa 2510 485}%
\special{pa 2515 484}%
\special{pa 2520 483}%
\special{pa 2525 483}%
\special{pa 2530 482}%
\special{pa 2535 481}%
\special{pa 2540 481}%
\special{pa 2545 480}%
\special{pa 2550 479}%
\special{pa 2555 479}%
\special{pa 2560 478}%
\special{pa 2565 477}%
\special{pa 2570 477}%
\special{pa 2575 476}%
\special{pa 2580 476}%
\special{pa 2585 475}%
\special{pa 2590 475}%
\special{pa 2595 474}%
\special{pa 2600 474}%
\special{pa 2605 473}%
\special{pa 2610 473}%
\special{pa 2615 473}%
\special{pa 2620 472}%
\special{pa 2625 472}%
\special{pa 2630 471}%
\special{pa 2635 471}%
\special{pa 2640 471}%
\special{pa 2645 470}%
\special{pa 2650 470}%
\special{pa 2655 470}%
\special{pa 2660 469}%
\special{pa 2665 469}%
\special{pa 2670 469}%
\special{pa 2675 468}%
\special{pa 2680 468}%
\special{pa 2685 468}%
\special{pa 2690 468}%
\special{pa 2695 467}%
\special{pa 2700 467}%
\special{pa 2705 467}%
\special{pa 2710 467}%
\special{pa 2715 467}%
\special{pa 2720 466}%
\special{pa 2725 466}%
\special{pa 2730 466}%
\special{pa 2735 466}%
\special{pa 2740 466}%
\special{sp}%
\special{pa 2740 466}%
\special{pa 2745 465}%
\special{pa 2750 465}%
\special{pa 2755 465}%
\special{pa 2760 465}%
\special{pa 2765 465}%
\special{pa 2770 465}%
\special{pa 2775 464}%
\special{pa 2780 464}%
\special{pa 2785 464}%
\special{pa 2790 464}%
\special{pa 2795 464}%
\special{pa 2800 464}%
\special{pa 2805 464}%
\special{pa 2810 463}%
\special{pa 2815 463}%
\special{pa 2820 463}%
\special{pa 2825 463}%
\special{pa 2830 463}%
\special{pa 2835 463}%
\special{pa 2840 463}%
\special{pa 2845 463}%
\special{pa 2850 463}%
\special{pa 2855 463}%
\special{pa 2860 462}%
\special{pa 2865 462}%
\special{pa 2870 462}%
\special{pa 2875 462}%
\special{pa 2880 462}%
\special{pa 2885 462}%
\special{pa 2890 462}%
\special{pa 2895 462}%
\special{pa 2900 462}%
\special{pa 2905 462}%
\special{pa 2910 462}%
\special{pa 2915 462}%
\special{pa 2920 462}%
\special{pa 2925 462}%
\special{pa 2930 462}%
\special{pa 2935 462}%
\special{pa 2940 461}%
\special{pa 2945 461}%
\special{pa 2950 461}%
\special{pa 2955 461}%
\special{pa 2960 461}%
\special{pa 2965 461}%
\special{pa 2970 461}%
\special{pa 2975 461}%
\special{pa 2980 461}%
\special{pa 2985 461}%
\special{pa 2990 461}%
\special{pa 2995 461}%
\special{pa 3000 461}%
\special{pa 3005 461}%
\special{pa 3010 461}%
\special{pa 3015 461}%
\special{pa 3020 461}%
\special{pa 3025 461}%
\special{pa 3030 461}%
\special{pa 3035 461}%
\special{pa 3040 461}%
\special{pa 3045 461}%
\special{pa 3050 461}%
\special{pa 3055 461}%
\special{pa 3060 461}%
\special{pa 3065 461}%
\special{pa 3070 461}%
\special{pa 3075 461}%
\special{pa 3080 461}%
\special{pa 3085 461}%
\special{pa 3090 461}%
\special{pa 3095 461}%
\special{pa 3100 461}%
\special{pa 3105 460}%
\special{pa 3110 460}%
\special{pa 3115 460}%
\special{pa 3120 460}%
\special{pa 3125 460}%
\special{pa 3130 460}%
\special{pa 3135 460}%
\special{pa 3140 460}%
\special{pa 3145 460}%
\special{pa 3150 460}%
\special{pa 3155 460}%
\special{pa 3160 460}%
\special{pa 3165 460}%
\special{pa 3170 460}%
\special{pa 3175 460}%
\special{pa 3180 460}%
\special{pa 3185 460}%
\special{pa 3190 460}%
\special{pa 3195 460}%
\special{pa 3200 460}%
\special{pa 3205 460}%
\special{pa 3210 460}%
\special{pa 3215 460}%
\special{pa 3220 460}%
\special{pa 3225 460}%
\special{pa 3230 460}%
\special{sp}%
\special{pa 3230 460}%
\special{pa 3235 460}%
\special{pa 3240 460}%
\special{pa 3245 460}%
\special{pa 3250 460}%
\special{pa 3255 460}%
\special{pa 3260 460}%
\special{pa 3265 460}%
\special{pa 3270 460}%
\special{pa 3275 460}%
\special{pa 3280 460}%
\special{pa 3285 460}%
\special{pa 3290 460}%
\special{pa 3295 460}%
\special{pa 3300 460}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 2000 2165 2690 2165
% 
\special{pn 8}%
\special{pa 2000 1765}%
\special{pa 2690 1765}%
\special{fp}%
\special{sh 1}%
\special{pa 2690 1765}%
\special{pa 2623 1745}%
\special{pa 2637 1765}%
\special{pa 2623 1785}%
\special{pa 2690 1765}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 2165 1370 2165
% 
\special{pn 8}%
\special{pa 2000 1765}%
\special{pa 1370 1765}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 1765}%
\special{pa 1437 1785}%
\special{pa 1423 1765}%
\special{pa 1437 1745}%
\special{pa 1370 1765}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 540 1790 3730 1790
% 
\special{pn 8}%
\special{pa 540 1390}%
\special{pa 3730 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3730 1390}%
\special{pa 3663 1370}%
\special{pa 3677 1390}%
\special{pa 3663 1410}%
\special{pa 3730 1390}%
\special{fp}%
\end{picture}%


==> Figure2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(36.00,20.50)(13.10,-27.60)
% STR 2 0 3 0
% 3 3950 1610 3950 1710 2 0
% $\mathfrak{b}_{i}( \vec{p}_{\perp}, \lambda)$
\put(39.5000,-13.1000){\makebox(0,0)[lb]{$\mathfrak{b}_{i}( \vec{p}_{\perp}, \lambda)$}}%
% STR 2 0 3 0
% 3 1700 1610 1700 1710 2 0
% $\mathfrak{n}_{i}( \vec{p}_{\perp}, \lambda)$
\put(17.0000,-13.1000){\makebox(0,0)[lb]{$\mathfrak{n}_{i}( \vec{p}_{\perp}, \lambda)$}}%
% STR 2 0 3 0
% 3 1700 2940 1700 3040 2 0
% $\gamma_{i}( \vec{p}_{\perp}, \lambda)$
\put(17.0000,-26.4000){\makebox(0,0)[lb]{$\gamma_{i}( \vec{p}_{\perp}, \lambda)$}}%
% STR 2 0 3 0
% 3 3920 2930 3920 3030 2 0
% $\overline{\gamma}_{i}( \vec{p}_{\perp}, \lambda)$
\put(39.2000,-26.3000){\makebox(0,0)[lb]{$\overline{\gamma}_{i}( \vec{p}_{\perp}, \lambda)$}}%
% STR 2 0 3 0
% 3 3940 2100 3940 2200 2 0
% $Q_{B}$
\put(39.4000,-18.0000){\makebox(0,0)[lb]{$Q_{B}$}}%
% VECTOR 2 0 3 0
% 2 3160 2850 2650 2850
% 
\special{pn 8}%
\special{pa 3160 2450}%
\special{pa 2650 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 2450}%
\special{pa 2717 2470}%
\special{pa 2703 2450}%
\special{pa 2717 2430}%
\special{pa 2650 2450}%
\special{fp}%
% BOX 1 0 3 0
% 2 3580 2420 4910 3160
% 
\special{pn 13}%
\special{pa 3580 2020}%
\special{pa 4910 2020}%
\special{pa 4910 2760}%
\special{pa 3580 2760}%
\special{pa 3580 2020}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3170 1470 2660 1470
% 
\special{pn 8}%
\special{pa 3170 1070}%
\special{pa 2660 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 1070}%
\special{pa 2727 1090}%
\special{pa 2713 1070}%
\special{pa 2727 1050}%
\special{pa 2660 1070}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1340 1600 1440 2 0
% ${\cal N}(t, \vec{x}_{\perp}, z)$
\put(16.0000,-10.4000){\makebox(0,0)[lb]{${\cal N}(t, \vec{x}_{\perp}, z)$}}%
% STR 2 0 3 0
% 3 3860 1340 3860 1440 2 0
% ${\cal B}^{Z}(t, \vec{x}_{\perp}, z)$
\put(38.6000,-10.4000){\makebox(0,0)[lb]{${\cal B}^{Z}(t, \vec{x}_{\perp}, z)$}}%
% STR 2 0 3 0
% 3 1590 2660 1590 2760 2 0
% $c^{Z}(t, \vec{x}_{\perp}, z)$
\put(15.9000,-23.6000){\makebox(0,0)[lb]{$c^{Z}(t, \vec{x}_{\perp}, z)$}}%
% STR 2 0 3 0
% 3 3840 2660 3840 2760 2 0
% $\overline{c}^{Z}(t, \vec{x}_{\perp}, z)$
\put(38.4000,-23.6000){\makebox(0,0)[lb]{$\overline{c}^{Z}(t, \vec{x}_{\perp}, z)$}}%
% BOX 1 0 3 0
% 2 1310 2420 2640 3160
% 
\special{pn 13}%
\special{pa 1310 2020}%
\special{pa 2640 2020}%
\special{pa 2640 2760}%
\special{pa 1310 2760}%
\special{pa 1310 2020}%
\special{fp}%
% BOX 1 0 3 0
% 2 1320 1110 2650 1850
% 
\special{pn 13}%
\special{pa 1320 710}%
\special{pa 2650 710}%
\special{pa 2650 1450}%
\special{pa 1320 1450}%
\special{pa 1320 710}%
\special{fp}%
% BOX 1 0 3 0
% 2 3580 1110 4910 1850
% 
\special{pn 13}%
\special{pa 3580 710}%
\special{pa 4910 710}%
\special{pa 4910 1450}%
\special{pa 3580 1450}%
\special{pa 3580 710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1990 1850 1990 2420
% 
\special{pn 8}%
\special{pa 1990 1450}%
\special{pa 1990 2020}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 2020}%
\special{pa 2010 1953}%
\special{pa 1990 1967}%
\special{pa 1970 1953}%
\special{pa 1990 2020}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4240 2420 4240 1850
% 
\special{pn 8}%
\special{pa 4240 2020}%
\special{pa 4240 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 4240 1450}%
\special{pa 4220 1517}%
\special{pa 4240 1503}%
\special{pa 4260 1517}%
\special{pa 4240 1450}%
\special{fp}%
% STR 2 0 3 0
% 3 1690 2090 1690 2190 2 0
% $Q_{B}$
\put(16.9000,-17.9000){\makebox(0,0)[lb]{$Q_{B}$}}%
% STR 2 0 3 0
% 3 2940 1330 2940 1430 2 0
% (6.27)
\put(29.4000,-10.3000){\makebox(0,0)[lb]{(6.27)}}%
% STR 2 0 3 0
% 3 2940 2700 2940 2800 2 0
% (5.64)
\put(29.4000,-24.0000){\makebox(0,0)[lb]{(5.66)}}%
% STR 2 0 3 0
% 3 2070 2110 2070 2210 2 0
% (6.33)
\put(20.7000,-18.1000){\makebox(0,0)[lb]{(6.33)}}%
% STR 2 0 3 0
% 3 4310 2110 4310 2210 2 0
% (6.31)
\put(43.1000,-18.1000){\makebox(0,0)[lb]{(6.32)}}%
% STR 2 0 3 0
% 3 2930 1580 2930 1680 2 0
% (6.26)
\put(29.3000,-12.8000){\makebox(0,0)[lb]{(6.26)}}%
% STR 2 0 3 0
% 3 2950 2960 2950 3060 2 0
% (5.63)
\put(29.5000,-26.6000){\makebox(0,0)[lb]{(5.65)}}%
% VECTOR 2 0 3 0
% 2 3080 2850 3570 2850
% 
\special{pn 8}%
\special{pa 3080 2450}%
\special{pa 3570 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 3570 2450}%
\special{pa 3503 2430}%
\special{pa 3517 2450}%
\special{pa 3503 2470}%
\special{pa 3570 2450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2970 1470 3580 1470
% 
\special{pn 8}%
\special{pa 2970 1070}%
\special{pa 3580 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 3580 1070}%
\special{pa 3513 1050}%
\special{pa 3527 1070}%
\special{pa 3513 1090}%
\special{pa 3580 1070}%
\special{fp}%
\end{picture}%

